Parameterized Complexity Classification for Interval Constraints

Constraint satisfaction problems form a nicely behaved class of problems that lends itself to complexity classification results. From the point of view of parameterized complexity, a natural task is to classify the parameterized complexity of MinCSP problems parameterized by the number of unsatisfied constraints. In other words, we ask whether we can delete at most $k$ constraints, where $k$ is the parameter, to get a satisfiable instance. In this work, we take a step towards classifying the parameterized complexity for an important infinite-domain CSP: Allen's interval algebra (IA). This CSP has closed intervals with rational endpoints as domain values and employs a set $A$ of 13 basic comparison relations such as ``precedes'' or ``during'' for relating intervals. IA is a highly influential and well-studied formalism within AI and qualitative reasoning that has numerous applications in, for instance, planning, natural language processing and molecular biology. We provide an FPT vs. W[1]-hard dichotomy for MinCSP$(\Gamma)$ for all $\Gamma \subseteq A$. IA is sometimes extended with unions of the relations in $A$ or first-order definable relations over $A$, but extending our results to these cases would require first solving the parameterized complexity of Directed Symmetric Multicut, which is a notorious open problem. Already in this limited setting, we uncover connections to new variants of graph cut and separation problems. This includes hardness proofs for simultaneous cuts or feedback arc set problems in directed graphs, as well as new tractable cases with algorithms based on the recently introduced flow augmentation technique. Given the intractability of MinCSP$(A)$ in general, we then consider (parameterized) approximation algorithms and present a factor-$2$ fpt-approximation algorithm.

==> figures/compatibility-graph.tex <==
\begin{tikzpicture}[%
scale=.8,
transform shape,
myvertex/.style={circ,scale=2}
]

\node[myvertex,label=above:{\m}] (m) at (0-0.866,1) {};
\node[myvertex,label=above:{\p}] (p) at (2-0.866,1) {};
\node[myvertex,label=above:{\f/\s}] (sf) at (3,2) {};
\node[myvertex,label=below:{\e}] (e) at (3,0) {};
\node[myvertex,label=above:{\o}] (o) at (5,2) {};
\node[myvertex,label=below:{\d}] (d) at (5,0) {};

\draw[thick] (e) -- (p);
\draw[thick] (e) -- (sf);
\draw[thick] (e) -- (o);
\draw[thick] (e) -- (d);
\draw[thick] (m) -- (p);
\draw[thick] (p) -- (sf);
\draw[thick] (sf) -- (d);
\draw[thick] (sf) -- (o);


\end{tikzpicture}


==> figures/figure-construction.tex <==
\newcommand{\xmin}{1}
\newcommand{\xmax}{15}
\newcommand{\ymin}{1}
\newcommand{\ymax}{\ymin +15}
\begin{figure}
\centering
\begin{minipage}[c]{0.2\textwidth}
\begin{tikzpicture}[%
scale=.8,
transform shape,
myvertex/.style={circ,scale=2}
]

\node[myvertex,label=left:{$a^i_1$}] (69) at (6,6) {};
\node[myvertex,label=left:{$a^i_2$}] (610) at (6,5) {};
\node[myvertex,label=left:{$a^i_3$}] (611) at (6,4) {};

\node[myvertex,label=right:{$b^j_1$}] (89) at (8,6) {};
\node[myvertex,label=right:{$b^j_2$}] (810) at (8,5) {};
\node[myvertex,label=right:{$b^j_3$}] (811) at (8,4) {};

\draw[thick] (69) -- (810);
\draw[thick] (610) -- (810);
\draw[thick] (610) -- (811);
\draw[thick] (611) -- (89);
\end{tikzpicture}
\end{minipage}%
\begin{minipage}{0.8\textwidth}
\begin{tikzpicture}[%
scale=.8,
transform shape,
myvertex/.style={circ,scale=2}
]


\node[myvertex,label=above:{$\alpha^i_{1}$}] (32) at (3,2) {};
\node[myvertex,label=above:{$\alpha^i_{2}$}] (82) at (8,2) {};
\node[myvertex,label=above:{$\alpha^i_{3}$}] (132) at (13,2) {};

\node[myvertex,fill=brown,label=above:{$d^{i,A}_{1,\inn}$}] (12) at (1,2) {};
\node[myvertex,fill=brown,label=above:{$d^{i,A}_{1,\out}$}] (52) at (5,2) {};
\node[myvertex,fill=brown,label=above:{$d^{i,A}_{2,\inn}$}] (62) at (6,2) {};
\node[myvertex,fill=brown,label=above:{$d^{i,A}_{2,\out}$}] (102) at (10,2) {};
\node[myvertex,fill=brown,label=above:{$d^{i,A}_{3,\inn}$}] (112) at (11,2) {};
\node[myvertex,fill=brown,label=above:{$d^{i,A}_{3,\out}$}] (152) at (15,2) {};

\draw[->,>=stealth,thick] (12) -- (32);
\draw[->,>=stealth,thick] (32) -- (52);
\draw[->,>=stealth,thick] (52) -- (62);
\draw[->,>=stealth,thick] (62) -- (82);
\draw[->,>=stealth,thick] (82) -- (102);
\draw[->,>=stealth,thick] (102) -- (112);
\draw[->,>=stealth,thick] (112) -- (132);
\draw[->,>=stealth,thick] (132) -- (152);
    
    

\node[myvertex,fill=brown,label=below:{$d^{i,j}_{1,\inn}$}] (11) at (1,1) {}; 
\node[myvertex,fill=brown,label=below:{$d^{i,j}_{1,\out}$}] (51) at (5,1) {}; 
\node[myvertex,fill=brown,label=below:{$d^{i,j}_{2,\inn}$}] (61) at (6,1) {};
\node[myvertex,fill=brown,label=below:{$d^{i,j}_{2,\out}$}] (101) at (10,1) {};  
\node[myvertex,fill=brown,label=below:{$d^{i,j}_{3,\inn}$}] (111) at (11,1) {}; 
\node[myvertex,fill=brown,label=below:{$d^{i,j}_{3,\out}$}] (151) at (15,1) {};   



\node[myvertex,label=below:{$p^{i,j}_{1,1}$}] (21) at (2,1) {};
\node[myvertex,label=below:{$p^{i,j}_{1,2}$}] (31) at (3,1) {};
\node[myvertex,label=below:{$p^{i,j}_{1,3}$}] (41) at (4,1) {};
\node[myvertex,label=below:{$p^{i,j}_{2,1}$}] (71) at (7,1) {};
\node[myvertex,label=below:{$p^{i,j}_{2,2}$}] (81) at (8,1) {};
\node[myvertex,label=below:{$p^{i,j}_{2,3}$}] (91) at (9,1) {};
\node[myvertex,label=below:{$p^{i,j}_{3,1}$}] (121) at (12,1) {};
\node[myvertex,label=below:{$p^{i,j}_{3,2}$}] (131) at (13,1) {};
\node[myvertex,label=below:{$p^{i,j}_{3,3}$}] (141) at (14,1) {};

\foreach \i in {1,...,14}
{\pgfmathtruncatemacro{\j}{1}
  \pgfmathtruncatemacro{\z}{\i+1}
    \draw[->,>=stealth,thick] (\i\j) -- (\z\j);}

\draw[->,>=stealth,thick] (31) -- (32);
\draw[->,>=stealth,thick] (81) -- (82);
\draw[->,>=stealth,thick] (91) -- (82);
\draw[->,>=stealth,thick] (121) -- (132);

\draw[->,>=stealth,thick,color=brown] (11) -- (12);
\draw[->,>=stealth,thick,color=brown] (52) -- (51);
\draw[->,>=stealth,thick,color=brown] (61) -- (62);
\draw[->,>=stealth,thick,color=brown] (102) -- (101);
\draw[->,>=stealth,thick,color=brown] (111) -- (112);
\draw[->,>=stealth,thick,color=brown] (152) -- (151);


\node[myvertex,label=below:{$\sss$}] (55) at (0,1.5) {};
\node[myvertex,label=below:{$\ttt$}] (66) at (16,1.5) {};

\draw[->,>=stealth,thick] (55) -- (11);
\draw[->,>=stealth,thick] (55) -- (12);
\draw[->,>=stealth,thick] (151) -- (66);
\draw[->,>=stealth,thick] (152) -- (66);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\node[myvertex,label=above:{$\beta^j_{1}$}] (35) at (3,-2) {};
\node[myvertex,label=above:{$\beta^j_{2}$}] (85) at (8,-2) {};
\node[myvertex,label=above:{$\beta^j_{3}$}] (135) at (13,-2) {};


\node[myvertex,fill=brown,label=above:{$d^{j,B}_{1,\inn}$}] (15) at (1,-2) {};
\node[myvertex,fill=brown,label=above:{$d^{j,B}_{1,\out}$}] (55) at (5,-2) {};
\node[myvertex,fill=brown,label=above:{$d^{j,B}_{2,\inn}$}] (65) at (6,-2) {};
\node[myvertex,fill=brown,label=above:{$d^{j,B}_{2,\out}$}] (105) at (10,-2) {};
\node[myvertex,fill=brown,label=above:{$d^{j,B}_{3,\inn}$}] (115) at (11,-2) {};
\node[myvertex,fill=brown,label=above:{$d^{j,B}_{3,\out}$}] (155) at (15,-2) {};

\draw[->,>=stealth,thick] (15) -- (35);
\draw[->,>=stealth,thick] (35) -- (55);
\draw[->,>=stealth,thick] (55) -- (65);
\draw[->,>=stealth,thick] (65) -- (85);
\draw[->,>=stealth,thick] (85) -- (105);
\draw[->,>=stealth,thick] (105) -- (115);
\draw[->,>=stealth,thick] (115) -- (135);
\draw[->,>=stealth,thick] (135) -- (155);
    


\node[myvertex,fill=brown,label=below:{$d^{i,j}_{1,\inn}$}] (14) at (1,-3) {}; 
\node[myvertex,fill=brown,label=below:{$d^{i,j}_{1,\out}$}] (54) at (5,-3) {}; 
\node[myvertex,fill=brown,label=below:{$d^{i,j}_{2,\inn}$}] (64) at (6,-3) {};
\node[myvertex,fill=brown,label=below:{$d^{i,j}_{2,\out}$}] (104) at (10,-3) {};  
\node[myvertex,fill=brown,label=below:{$d^{i,j}_{3,\inn}$}] (114) at (11,-3) {}; 
\node[myvertex,fill=brown,label=below:{$d^{i,j}_{3,\out}$}] (154) at (15,-3) {};   



\node[myvertex,label=below:{$\hat{p}^{i,j}_{1,1}$}] (24) at (2,-3) {};
\node[myvertex,label=below:{$\hat{p}^{i,j}_{1,2}$}] (34) at (3,-3) {};
\node[myvertex,label=below:{$\hat{p}^{i,j}_{1,3}$}] (44) at (4,-3) {};
\node[myvertex,label=below:{$\hat{p}^{i,j}_{2,1}$}] (74) at (7,-3) {};
\node[myvertex,label=below:{$\hat{p}^{i,j}_{2,2}$}] (84) at (8,-3) {};
\node[myvertex,label=below:{$\hat{p}^{i,j}_{2,3}$}] (94) at (9,-3) {};
\node[myvertex,label=below:{$\hat{p}^{i,j}_{3,1}$}] (124) at (12,-3) {};
\node[myvertex,label=below:{$\hat{p}^{i,j}_{3,2}$}] (134) at (13,-3) {};
\node[myvertex,label=below:{$\hat{p}^{i,j}_{3,3}$}] (144) at (14,-3) {};



\foreach \i in {1,...,14}
{\pgfmathtruncatemacro{\j}{4}
  \pgfmathtruncatemacro{\z}{\i+1}
    \draw[->,>=stealth,thick] (\i\j) -- (\z\j);}
    

    


%\draw[->,>=stealth,thick,color=red] (34) -- (34);
%\draw[->,>=stealth,thick,color=red] (84) -- (94);
%\draw[->,>=stealth,thick,color=red] (94) -- (84);
%\draw[->,>=stealth,thick,color=red] (124) -- (134);

\draw[->,>=stealth,thick,color=brown] (14) -- (15);
\draw[->,>=stealth,thick,color=brown] (55) -- (54);
\draw[->,>=stealth,thick,color=brown] (64) -- (65);
\draw[->,>=stealth,thick,color=brown] (105) -- (104);
\draw[->,>=stealth,thick,color=brown] (114) -- (115);
\draw[->,>=stealth,thick,color=brown] (155) -- (154);



\draw[->,>=stealth,thick] (44) -- (35);
\draw[->,>=stealth,thick] (74) -- (85);
\draw[->,>=stealth,thick] (84) -- (85);
\draw[->,>=stealth,thick] (134) -- (135);


\node[myvertex,label=below:{$\sss$}] (88) at (0,-2.5) {};
\node[myvertex,label=below:{$\ttt$}] (99) at (16,-2.5) {};

\draw[->,>=stealth,thick] (88) -- (14);
\draw[->,>=stealth,thick] (88) -- (15);
\draw[->,>=stealth,thick] (154) -- (99);
\draw[->,>=stealth,thick] (155) -- (99);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%





\draw[draw=red,line width=0.3mm,fill=none] (8,2) circle[radius=3mm];

\draw[draw=red,line width=0.3mm,fill=none] (9,1) circle[radius=3mm];

\draw[draw=red,line width=0.3mm,fill=none] (13,-3) circle[radius=3mm];

\draw[draw=red,line width=0.3mm,fill=none] (13,-2) circle[radius=3mm];
\end{tikzpicture}
\end{minipage}
\caption{An illustration of the construction for $n=3$. 
The left figure is a snippet of the adjacency between the set $A_i$ and the set $B_j$ in $G$ corresponding to which the next sets of paths have been constructed in $D_1$ and $D_2$ respectively.
The first set of two paths are $\pth^A_i$ and $\pth_{i,j}$ respectively in $D_1$. The next set of two paths are $\pth^B_j$ and $\hat{\pth}_{i,j}$ in $D_2$. The brown vertices are the dummy vertices. The vertices marked with red circles are in the solution.}
\label{fig:full-construction}
\end{figure}

==> figures/gadget.tex <==
\begin{tikzpicture}
    \coordinate (u1) at (0,3);
    \coordinate (v1) at (4,3);
    \coordinate (u2) at (0,0);
    \coordinate (v2) at (4,0);
    \coordinate (xp) at (1,3/2);
    \coordinate (yp) at (3,3/2);
    
    \filldraw[black] (u1) circle (2pt) node[anchor=east]{$u_1$};
    \filldraw[black] (v1) circle (2pt) node[anchor=west]{$v_1$};
    \filldraw[black] (u2) circle (2pt) node[anchor=east]{$u_2$};
    \filldraw[black] (v2) circle (2pt) node[anchor=west]{$v_2$};
    \filldraw[black] (xp) circle (2pt) node[anchor=east]{$x_p$};
    \filldraw[black] (yp) circle (2pt) node[anchor=west]{$y_p$};
    
    \draw[dashed] (u1) -- (v1);
    \draw[dashed] (u2) -- (v2);
    \draw[thick] (u1) -- node[midway, label=left:$\e^{-}$] () {} (xp);
    \draw[thick] (u2) -- node[midway, label=left:$\e^+$] () {} (xp);
    \draw[thick] (xp) -- node[midway, label=above:$\e$] () {} (yp);
    \draw[thick] (yp) -- node[midway, label=right:$\e^-$] () {} (v1);
    \draw[thick] (yp) -- node[midway, label=right:$\e^+$] () {} (v2);
\end{tikzpicture}
    %   \draw[thick,-latex] (h2) -- node[midway, label=above:$\p$] () {} (h3);

==> figures/implement-d.tex <==
\begin{tikzpicture}
  \def \offset {0.1};
  \coordinate (Lx1) at (1,2);
  \coordinate (Rx1) at (3,2);
  \coordinate (Ly)  at (0,1);
  \coordinate (Ry)  at (3,1);
  \coordinate (Lx2) at (0,0);
  \coordinate (Rx2) at (4,0);

  \coordinate (Mx1) at (2,2);
  \coordinate (My)  at (2,1);
  \coordinate (Mx2) at (2,0);

  \draw (Lx1) -- (Rx1);
  \node[anchor=south] at (Mx1) {$x_1$};
  \draw ($ (Lx1) + (0, \offset) $) -- ($ (Lx1) - (0, \offset) $);
  \draw ($ (Rx1) + (0, \offset) $) -- ($ (Rx1) - (0, \offset) $);
  
  \draw (Lx2) -- (Rx2);
  \node[anchor=south] at (Mx2) {$x_2$};
  \draw ($ (Lx2) + (0, \offset) $) -- ($ (Lx2) - (0, \offset) $);
  \draw ($ (Rx2) + (0, \offset) $) -- ($ (Rx2) - (0, \offset) $);

  \draw[red] (Ly) -- (Ry);
  \node[anchor=south] at (My) {$y$};
  \draw[red] ($ (Ly) + (0, \offset) $) -- ($ (Ly) - (0, \offset) $);
  \draw[red] ($ (Ry) + (0, \offset) $) -- ($ (Ry) - (0, \offset) $);

  \draw[dashed] (Lx2) -- (Ly);
  \draw[dashed] (Rx1) -- (Ry);
\end{tikzpicture}

==> figures/implement-o.tex <==
\begin{tikzpicture}
  \def \offset {0.1};
  \coordinate (Lx1) at (0,2);
  \coordinate (Rx1) at (3,2);
  \coordinate (Ly)  at (1,1);
  \coordinate (Ry)  at (3,1);
  \coordinate (Lx2) at (1,0);
  \coordinate (Rx2) at (4,0);

  \coordinate (Mx1) at (2,2);
  \coordinate (My)  at (2,1);
  \coordinate (Mx2) at (2,0);

  \draw (Lx1) -- (Rx1);
  \node[anchor=south] at (Mx1) {$x_1$};
  \draw ($ (Lx1) + (0, \offset) $) -- ($ (Lx1) - (0, \offset) $);
  \draw ($ (Rx1) + (0, \offset) $) -- ($ (Rx1) - (0, \offset) $);
  
  \draw (Lx2) -- (Rx2);
  \node[anchor=south] at (Mx2) {$x_2$};
  \draw ($ (Lx2) + (0, \offset) $) -- ($ (Lx2) - (0, \offset) $);
  \draw ($ (Rx2) + (0, \offset) $) -- ($ (Rx2) - (0, \offset) $);

  \draw[red] (Ly) -- (Ry);
  \node[anchor=south] at (My) {$y$};
  \draw[red] ($ (Ly) + (0, \offset) $) -- ($ (Ly) - (0, \offset) $);
  \draw[red] ($ (Ry) + (0, \offset) $) -- ($ (Ry) - (0, \offset) $);

  \draw[dashed] (Lx2) -- (Ly);
  \draw[dashed] (Rx1) -- (Ry);
\end{tikzpicture}

==> figures/implement-p.tex <==
\begin{tikzpicture}
  \def \offset {0.1};
  \coordinate (Lx1) at (0,2);
  \coordinate (Rx1) at (1.5,2);
  \coordinate (Ly)  at (1.5,1);
  \coordinate (Ry)  at (3,1);
  \coordinate (Lx2) at (3,0);
  \coordinate (Rx2) at (4.5,0);

  \coordinate (Mx1) at (0.75,2);
  \coordinate (Mx2) at (2.25,1);
  \coordinate (My)  at (3.75,0);

  \draw (Lx1) -- (Rx1);
  \node[anchor=south] at (Mx1) {$x_1$};
  \draw ($ (Lx1) + (0, \offset) $) -- ($ (Lx1) - (0, \offset) $);
  \draw ($ (Rx1) + (0, \offset) $) -- ($ (Rx1) - (0, \offset) $);
  
  \draw (Lx2) -- (Rx2);
  \node[anchor=south] at (Mx2) {$y$};
  \draw ($ (Lx2) + (0, \offset) $) -- ($ (Lx2) - (0, \offset) $);
  \draw ($ (Rx2) + (0, \offset) $) -- ($ (Rx2) - (0, \offset) $);

  \draw[red] (Ly) -- (Ry);
  \node[anchor=south] at (My) {$x_2$};
  \draw[red] ($ (Ly) + (0, \offset) $) -- ($ (Ly) - (0, \offset) $);
  \draw[red] ($ (Ry) + (0, \offset) $) -- ($ (Ry) - (0, \offset) $);

  \draw[dashed] (Rx1) -- (Ly);
  \draw[dashed] (Lx2) -- (Ry);
\end{tikzpicture}

==> figures/levels-construction.tikz <==
\begin{tikzpicture}[
roundnode/.style={circle, draw, minimum size=10mm},
]
  \def \dx {1.5}
  \def \dy {1.5}

  \node[roundnode] (r) at (2  * \dx,  2 * \dy) {\large $r$};
  \node[roundnode] (s) at (4  * \dx,  2 * \dy) {\large $s$};
  \node[roundnode] (t) at (8  * \dx,  2 * \dy) {\large $t$};

  \node[roundnode] (r11) at (2  * \dx,  1 * \dy) {$1,1$};
  \node[roundnode] (s12) at (4  * \dx,  1 * \dy) {$1,2$};
  \node[roundnode] (t21) at (8  * \dx,  1 * \dy) {$2,1$};  

  \draw[->] (r) -- node [left] {$\ordering$} (r11);
  \draw[->] (s) -- node [left] {$\ordering$} (s12);
  \draw[->] (t) -- node [left] {$\ordering$} (t21);

  \node[roundnode]                    (x11) at (0  * \dx,  0 * \dy) {$(1,1)$};
  \node[roundnode, fill=yellow!80]    (x21) at (1  * \dx,  0 * \dy) {$(2,1)$};
  \node[roundnode, fill=cyan!60]      (x22) at (2  * \dx,  0 * \dy) {$(2,2)$};
  \node[roundnode, fill=yellow!80]    (x23) at (3  * \dx,  0 * \dy) {$(2,3)$};
  \node[roundnode, fill=cyan!60]      (x24) at (4  * \dx,  0 * \dy) {$(2,4)$};
  \node[roundnode, fill=yellow!80]    (x25) at (5  * \dx,  0 * \dy) {$(2,5)$};
  \node[roundnode]                    (x31) at (6  * \dx,  0 * \dy) {$(3,1)$};
  \node[roundnode, fill=yellow!80]    (x41) at (7  * \dx,  0 * \dy) {$(4,1)$};
  \node[roundnode, fill=cyan!60]      (x42) at (8  * \dx,  0 * \dy) {$(4,2)$};
  \node[roundnode, fill=yellow!80]    (x43) at (9  * \dx,  0 * \dy) {$(4,3)$};
  \node[roundnode]                    (x51) at (10 * \dx,  0 * \dy) {$(5,1)$};
\end{tikzpicture}

==> figures/long-construction.tikz <==
\begin{tikzpicture}[
  roundnode/.style={circle, draw, minimum size=10mm}
]
  \def \dx {6}
  \def \dy {1.5}

  \node[roundnode]                    (x11) at (0 * \dx,  0 * \dy) {$x_{1,1}$};
  \node[roundnode, fill=yellow!80]    (x21) at (0 * \dx,  1 * \dy) {$x_{2,1}$};
  \node[roundnode, fill=cyan!60]      (x22) at (0 * \dx,  2 * \dy) {$x_{2,2}$};
  \node[roundnode, fill=yellow!80]    (x23) at (0 * \dx,  3 * \dy) {$x_{2,3}$};
  \node[roundnode, fill=cyan!60]      (x24) at (0 * \dx,  4 * \dy) {$x_{2,4}$};
  \node[roundnode, fill=yellow!80]    (x25) at (0 * \dx,  5 * \dy) {$x_{2,5}$};
  \node[roundnode]                    (x31) at (0 * \dx,  6 * \dy) {$x_{3,1}$};
  \node[roundnode, fill=yellow!80]    (x41) at (0 * \dx,  7 * \dy) {$x_{4,1}$};
  \node[roundnode, fill=cyan!60]      (x42) at (0 * \dx,  8 * \dy) {$x_{4,2}$};
  \node[roundnode, fill=yellow!80]    (x43) at (0 * \dx,  9 * \dy) {$x_{4,3}$};
  \node[roundnode]                    (x51) at (0 * \dx, 10 * \dy) {$x_{5,1}$};
  \node[roundnode, thick]             (x)   at (0 * \dx, 11 * \dy) {\large $x$};


  \node[roundnode]                    (y11) at (1 * \dx,  0 * \dy) {$y_{1,1}$};
  \node[roundnode, fill=yellow!80]    (y21) at (1 * \dx,  1 * \dy) {$y_{2,1}$};
  \node[roundnode, fill=cyan!60]      (y22) at (1 * \dx,  2 * \dy) {$y_{2,2}$};
  \node[roundnode, fill=yellow!80]    (y23) at (1 * \dx,  3 * \dy) {$y_{2,3}$};
  \node[roundnode, fill=cyan!60]      (y24) at (1 * \dx,  4 * \dy) {$y_{2,4}$};
  \node[roundnode, fill=yellow!80]    (y25) at (1 * \dx,  5 * \dy) {$y_{2,5}$};
  \node[roundnode]                    (y31) at (1 * \dx,  6 * \dy) {$y_{3,1}$};
  \node[roundnode, fill=yellow!80]    (y41) at (1 * \dx,  7 * \dy) {$y_{4,1}$};
  \node[roundnode, fill=cyan!60]      (y42) at (1 * \dx,  8 * \dy) {$y_{4,2}$};
  \node[roundnode, fill=yellow!80]    (y43) at (1 * \dx,  9 * \dy) {$y_{4,3}$};
  \node[roundnode]                    (y51) at (1 * \dx, 10 * \dy) {$y_{5,1}$};
  \node[roundnode, thick]             (y)   at (1 * \dx, 11 * \dy) {\large $y$};

  % xy arc
  \draw[-{Latex[length=2mm]}] (x) -- node[above] {\large long} (y);

  % Downward arcs
  \draw[-{Latex[length=2mm]}] (x51.south) -- (x43.north);
  \draw[-{Latex[length=2mm]}] (x43.south) -- (x42.north);
  \draw[-{Latex[length=2mm]}] (x42.south) -- (x41.north);
  \draw[-{Latex[length=2mm]}] (x41.south) -- (x31.north);
  \draw[-{Latex[length=2mm]}] (x31.south) -- (x25.north);
  \draw[-{Latex[length=2mm]}] (x25.south) -- (x24.north);
  \draw[-{Latex[length=2mm]}] (x24.south) -- (x23.north);
  \draw[-{Latex[length=2mm]}] (x23.south) -- (x22.north);
  \draw[-{Latex[length=2mm]}] (x22.south) -- (x21.north);
  \draw[-{Latex[length=2mm]}] (x21.south) -- (x11.north);

  \draw[-{Latex[length=2mm]}] (y51.south) -- (y43.north);
  \draw[-{Latex[length=2mm]}] (y43.south) -- (y42.north);
  \draw[-{Latex[length=2mm]}] (y42.south) -- (y41.north);
  \draw[-{Latex[length=2mm]}] (y41.south) -- (y31.north);
  \draw[-{Latex[length=2mm]}] (y31.south) -- (y25.north);
  \draw[-{Latex[length=2mm]}] (y25.south) -- (y24.north);
  \draw[-{Latex[length=2mm]}] (y24.south) -- (y23.north);
  \draw[-{Latex[length=2mm]}] (y23.south) -- (y22.north);
  \draw[-{Latex[length=2mm]}] (y22.south) -- (y21.north);
  \draw[-{Latex[length=2mm]}] (y21.south) -- (y11.north);

  % Long right
  \draw[-{Latex[length=2mm]}] (x11) -- (y11); 
  \draw[-{Latex[length=2mm]}] (x21) -- (y31); 
  \draw[-{Latex[length=2mm]}] (x22) -- (y31); 
  \draw[-{Latex[length=2mm]}] (x23) -- (y31); 
  \draw[-{Latex[length=2mm]}] (x24) -- (y31); 
  \draw[-{Latex[length=2mm]}] (x25) -- (y31); 
  \draw[-{Latex[length=2mm]}] (x31) -- (y31); 
  \draw[-{Latex[length=2mm]}] (x41) -- (y51); 
  \draw[-{Latex[length=2mm]}] (x42) -- (y51); 
  \draw[-{Latex[length=2mm]}] (x43) -- (y51); 
  \draw[-{Latex[length=2mm]}] (x51) -- (y51); 

\end{tikzpicture}

==> figures/short-construction.tikz <==
\begin{tikzpicture}[
  roundnode/.style={circle, draw, minimum size=10mm}
]
  \def \dx {6}
  \def \dy {1.5}

  \node[roundnode]                    (x11) at (0 * \dx,  0 * \dy) {$x_{1,1}$};
  \node[roundnode, fill=yellow!80]    (x21) at (0 * \dx,  1 * \dy) {$x_{2,1}$};
  \node[roundnode, fill=cyan!60]      (x22) at (0 * \dx,  2 * \dy) {$x_{2,2}$};
  \node[roundnode, fill=yellow!80]    (x23) at (0 * \dx,  3 * \dy) {$x_{2,3}$};
  \node[roundnode, fill=cyan!60]      (x24) at (0 * \dx,  4 * \dy) {$x_{2,4}$};
  \node[roundnode, fill=yellow!80]    (x25) at (0 * \dx,  5 * \dy) {$x_{2,5}$};
  \node[roundnode]                    (x31) at (0 * \dx,  6 * \dy) {$x_{3,1}$};
  \node[roundnode, fill=yellow!80]    (x41) at (0 * \dx,  7 * \dy) {$x_{4,1}$};
  \node[roundnode, fill=cyan!60]      (x42) at (0 * \dx,  8 * \dy) {$x_{4,2}$};
  \node[roundnode, fill=yellow!80]    (x43) at (0 * \dx,  9 * \dy) {$x_{4,3}$};
  \node[roundnode]                    (x51) at (0 * \dx, 10 * \dy) {$x_{5,1}$};
  \node[roundnode, thick]             (x)   at (0 * \dx, 11 * \dy) {\large $x$};


  \node[roundnode]                    (y11) at (1 * \dx,  0 * \dy) {$y_{1,1}$};
  \node[roundnode, fill=yellow!80]    (y21) at (1 * \dx,  1 * \dy) {$y_{2,1}$};
  \node[roundnode, fill=cyan!60]      (y22) at (1 * \dx,  2 * \dy) {$y_{2,2}$};
  \node[roundnode, fill=yellow!80]    (y23) at (1 * \dx,  3 * \dy) {$y_{2,3}$};
  \node[roundnode, fill=cyan!60]      (y24) at (1 * \dx,  4 * \dy) {$y_{2,4}$};
  \node[roundnode, fill=yellow!80]    (y25) at (1 * \dx,  5 * \dy) {$y_{2,5}$};
  \node[roundnode]                    (y31) at (1 * \dx,  6 * \dy) {$y_{3,1}$};
  \node[roundnode, fill=yellow!80]    (y41) at (1 * \dx,  7 * \dy) {$y_{4,1}$};
  \node[roundnode, fill=cyan!60]      (y42) at (1 * \dx,  8 * \dy) {$y_{4,2}$};
  \node[roundnode, fill=yellow!80]    (y43) at (1 * \dx,  9 * \dy) {$y_{4,3}$};
  \node[roundnode]                    (y51) at (1 * \dx, 10 * \dy) {$y_{5,1}$};
  \node[roundnode, thick]             (y)   at (1 * \dx, 11 * \dy) {\large $y$};

  % xy arc
  \draw[-{Latex[length=2mm]}] (x) -- node[above] {\large short} (y);

  % Downward arcs
  \draw[-{Latex[length=2mm]}] (x51.south) -- (x43.north);
  \draw[-{Latex[length=2mm]}] (x43.south) -- (x42.north);
  \draw[-{Latex[length=2mm]}] (x42.south) -- (x41.north);
  \draw[-{Latex[length=2mm]}] (x41.south) -- (x31.north);
  \draw[-{Latex[length=2mm]}] (x31.south) -- (x25.north);
  \draw[-{Latex[length=2mm]}] (x25.south) -- (x24.north);
  \draw[-{Latex[length=2mm]}] (x24.south) -- (x23.north);
  \draw[-{Latex[length=2mm]}] (x23.south) -- (x22.north);
  \draw[-{Latex[length=2mm]}] (x22.south) -- (x21.north);
  \draw[-{Latex[length=2mm]}] (x21.south) -- (x11.north);

  \draw[-{Latex[length=2mm]}] (y51.south) -- (y43.north);
  \draw[-{Latex[length=2mm]}] (y43.south) -- (y42.north);
  \draw[-{Latex[length=2mm]}] (y42.south) -- (y41.north);
  \draw[-{Latex[length=2mm]}] (y41.south) -- (y31.north);
  \draw[-{Latex[length=2mm]}] (y31.south) -- (y25.north);
  \draw[-{Latex[length=2mm]}] (y25.south) -- (y24.north);
  \draw[-{Latex[length=2mm]}] (y24.south) -- (y23.north);
  \draw[-{Latex[length=2mm]}] (y23.south) -- (y22.north);
  \draw[-{Latex[length=2mm]}] (y22.south) -- (y21.north);
  \draw[-{Latex[length=2mm]}] (y21.south) -- (y11.north);

  % Short right
  \draw[-{Latex[length=2mm]}] (x11) -- (y11); 
  \draw[-{Latex[length=2mm]}] (x21) -- (y21); 
  \draw[-{Latex[length=2mm]}] (x22) -- (y23); 
  \draw[-{Latex[length=2mm]}] (x23) -- (y23); 
  \draw[-{Latex[length=2mm]}] (x24) -- (y25); 
  \draw[-{Latex[length=2mm]}] (x25) -- (y25); 
  \draw[-{Latex[length=2mm]}] (x31) -- (y31); 
  \draw[-{Latex[length=2mm]}] (x41) -- (y41); 
  \draw[-{Latex[length=2mm]}] (x42) -- (y43); 
  \draw[-{Latex[length=2mm]}] (x43) -- (y43); 
  \draw[-{Latex[length=2mm]}] (x51) -- (y51); 

  % Short left
  \draw[-{Latex[length=2mm]}, dashed] (y11) edge [out=190, in=-10] (x11); 
  \draw[-{Latex[length=2mm]}, dashed] (y21) edge [out=170, in=10] (x21); 
  \draw[-{Latex[length=2mm]}, dashed] (y22) edge [out=190, in=10] (x21); 
  \draw[-{Latex[length=2mm]}, dashed] (y23) edge [out=210, in=10] (x21); 
  \draw[-{Latex[length=2mm]}, dashed] (y24) edge [out=210, in=10] (x21); 
  \draw[-{Latex[length=2mm]}, dashed] (y25) edge [out=210, in=10] (x21); 
  \draw[-{Latex[length=2mm]}, dashed] (y31) edge [out=190, in=-10] (x31); 
  \draw[-{Latex[length=2mm]}, dashed] (y41) edge [out=190, in=-10] (x41); 
  \draw[-{Latex[length=2mm]}, dashed] (y42) edge [out=180, in=10]   (x41); 
  \draw[-{Latex[length=2mm]}, dashed] (y43) edge [out=210, in=10]   (x41); 
  \draw[-{Latex[length=2mm]}, dashed] (y51) edge [out=190, in=-10] (x51); 

\end{tikzpicture}
